GhostImage: Remote Perception Attacks against Camera-based Image Classification Systems

In vision-based object classification systems imaging sensors perceive the environment and machine learning is then used to detect and classify objects for decision-making purposes; e.g., to maneuver an automated vehicle around an obstacle or to raise an alarm to indicate the presence of an intruder in surveillance settings. In this work we demonstrate how the perception domain can be remotely and unobtrusively exploited to enable an attacker to create spurious objects or alter an existing object. An automated system relying on a detection/classification framework subject to our attack could be made to undertake actions with catastrophic results due to attacker-induced misperception. We focus on camera-based systems and show that it is possible to remotely project adversarial patterns into camera systems by exploiting two common effects in optical imaging systems, viz., lens flare/ghost effects and auto-exposure control. To improve the robustness of the attack to channel effects, we generate optimal patterns by integrating adversarial machine learning techniques with a trained end-to-end channel model. We experimentally demonstrate our attacks using a low-cost projector, on three different image datasets, in indoor and outdoor environments, and with three different cameras. Experimental results show that, depending on the projector-camera distance, attack success rates can reach as high as 100% and under targeted conditions.

==> figs/adv_creation.tikz <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=4cm,% width=15.5cm,
		ybar,%=.15cm,
		%bar width=12pt,
        axis on top,
		major x tick style = transparent,
    	enlargelimits=0.15,
    	legend style={
			at={(0.5,1.1)},
    		anchor=south,
			legend columns=-1},
    	ylabel={\#participants},
        %ymajorgrids,
		ytick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=105,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Attack Success Rate (\%)},
        symbolic x coords={1,2,3,4,5},
        xlabel={Distance (meter)},
        xtick=data,
        nodes near coords,
        nodes near coords style={font=\footnotesize},
    ]
    \addplot [draw=blue, fill=blue!40] coordinates {
      (1,100)
      (2,100) 
      (3,100)
      (4,100)
      (5,100) };
   \addplot [draw=red, fill=red!40] coordinates {
      (1,100)
      (2,100) 
      (3,80)
      (4,80) 
      (5,76)};

    \legend{Emulation, Experiment}
  \end{axis}
\end{tikzpicture}


==> figs/adv_obfus.tikz <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=4cm,% width=15.5cm,
		ybar,
		bar width=.13,
        axis on top,
		major x tick style = transparent,
    	enlargelimits=0.15,
    	legend style={
			at={(0.5,.9)},
    		anchor=south,
			align=left,
			legend columns=2},
		legend cell align={left},
    	ylabel={\#participants},
        %ymajorgrids,
		ytick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=105,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Attack Success Rate (\%)},
		%xticklabels={(32, 30), (16, 20), (8, 15), (4, 10), (2, 5)},
		xtick={1, 2, 3, 4, 5},
        %symbolic x coords={30, 20, 15, 10, 5},
        xlabel={Distance (meter)},
        %xtick=data,
        %nodes near coords={
        % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        %},
        %nodes near coords style={font=\footnotesize},
    ]
    \addplot [draw=blue, fill=blue!40] coordinates {
      (1,100)
      (2,100) 
      (3,100)
      (4,100)
      (5,100) };
   \addplot [draw=red, fill=red!40] coordinates {
      (1,100)
      (2,100) 
      (3,80)
      (4,80) 
      (5,76)};
   \addplot [draw=blue, postaction={pattern=north east lines}, fill=blue!40] coordinates {
      (1,89.28)
      (2,87.67) 
      (3,74.78)
      (4,71.54)
      (5,63.12) };
   \addplot [draw=red, postaction={pattern=north east lines}, fill=red!40] coordinates {
      (1,83)
      (2,81) 
      (3,66)
      (4,48) 
      (5,27)};
    \legend{Emulated Creation, Experimental Creation, Emulated Alteration, Experimental Alteration}
  \end{axis}
\end{tikzpicture}


==> figs/beamsplitter.tikz <==
\begin{tikzpicture}[y=-1cm]
\draw[black] (13.9,11.7) -- (13.9,12.8) -- (12.4,12.8) -- (12.4,13.4) -- (13.9,13.4) -- (13.9,14.4) -- (14.6,14.4) -- (14.6,11.7) -- cycle;
\draw[black] (14.2,12.2) rectangle (14.3,12.4);
\draw[arrows=-to,red] (7.5,13.2) -- (11.9,13.2);
\draw[very thick,black] (8.73778,14.03556) -- (10.63778,12.03556);
\draw[black] (9.5,12) -- cycle;
\draw[dashed,arrows=-to,blue] (9.7,13) -- (9.7,14.4);
\draw[dashed,arrows=-to,red] (9.5,13.2) -- (9.5,12);
\draw[arrows=-to,blue] (9.7,11.5) -- (9.7,13) -- (11.9,13);
\draw[black] (9.2,11) -- (9.2,11.3) -- (9.5,11.3) -- (9.5,11.5) -- (9.9,11.5) -- (9.9,11.3) -- (10.2,11.3) -- (10.2,11) -- cycle;
\path[draw=blue,thick,fill=magenta] (14.36444,13.4) -- (14.50889,13.15111) -- (14.36667,12.90222) -- (14.07778,12.9) -- (13.93333,13.14889) -- (14.07556,13.39778) -- cycle;
\path[draw=black,thick,fill=red] (7,13.8) -- (7.40667,13.10444) -- (7.00667,12.40444) -- (6.2,12.4) -- (5.79333,13.09556) -- (6.19333,13.79556) -- cycle;
\path (10.3,11.3) node[text=black,anchor=base west] {\large{}Noise source};
\path (10.8,12.3) node[text=black,anchor=base west] {\large{}Beamsplitter};
\path (12.3,14.1) node[text=black,anchor=base west] {\large{}Camera};
\path (6,12) node[text=black,anchor=base west] {\large{}Object};
\path (14.22222,13.22222) node[text=white,anchor=base] {\scriptsize{}STOP};
\path (6.6,13.3) node[text=white,anchor=base] {\Large STOP};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/biased_penalty.tikz <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=5cm, width=6cm,
xlabel={Perturbation, $\delta$},
ylabel={Penalty, $R(\delta)$},
xmin=-1.0995, xmax=1.0895,
ymin=-0.161421556793078, ymax=3.38985269265464,
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{Biased penalty},{$L_2$ norm}},
legend style={draw=white!80.0!black, at={(.9, 0.9)}, anchor=north east}
]
\addlegendimage{no markers, blue, thick}
\addlegendimage{no markers, red, thick}
\addplot [thick, blue]
table {%
-1 3.22843113586156
-0.99 3.14091789281804
-0.98 3.05527658359936
-0.97 2.9714715389634
-0.96 2.8894678100118
-0.95 2.8092311540673
-0.94 2.73072802083227
-0.93 2.65392553882264
-0.92 2.57879150207196
-0.91 2.50529435710018
-0.9 2.43340319014198
-0.89 2.3630877146294
-0.88 2.29431825892397
-0.87 2.22706575429313
-0.86 2.16130172312641
-0.85 2.09699826738639
-0.84 2.03412805728997
-0.83 1.97266432021534
-0.82 1.9125808298302
-0.81 1.85385189543688
-0.8 1.79645235153006
-0.79 1.7403575475629
-0.78 1.68554333791754
-0.77 1.6319860720758
-0.76 1.57966258498625
-0.75 1.52855018762373
-0.74 1.47862665773756
-0.73 1.42987023078468
-0.72 1.38225959104407
-0.71 1.33577386290897
-0.7 1.29039260235323
-0.69 1.24609578856855
-0.68 1.20286381576913
-0.67 1.1606774851604
-0.66 1.11951799706875
-0.65 1.07936694322891
-0.64 1.04020629922605
-0.63 1.00201841708937
-0.62 0.964786018034404
-0.61 0.928492185350938
-0.6 0.893120357433781
-0.59 0.858654320953536
-0.58 0.825078204164643
-0.57 0.792376470347977
-0.56 0.760533911385373
-0.55 0.729535641463468
-0.54 0.699367090904348
-0.53 0.670014000120477
-0.52 0.641462413691499
-0.51 0.613698674560501
-0.5 0.586709418347398
-0.49 0.560481567777159
-0.48 0.535002327220589
-0.47 0.510259177345498
-0.46 0.486239869876066
-0.45 0.462932422458302
-0.44 0.440325113629504
-0.429999999999999 0.418406477889705
-0.419999999999999 0.397165300873087
-0.409999999999999 0.37659061461742
-0.399999999999999 0.356671692929612
-0.389999999999999 0.337398046845479
-0.379999999999999 0.318759420181905
-0.369999999999999 0.300745785179583
-0.359999999999999 0.283347338234572
-0.349999999999999 0.266554495716926
-0.339999999999999 0.250357889874718
-0.329999999999999 0.234748364821764
-0.319999999999999 0.219716972607449
-0.309999999999999 0.205254969367027
-0.299999999999999 0.19135381155085
-0.289999999999999 0.178005152230971
-0.279999999999999 0.165200837483636
-0.269999999999999 0.152932902846172
-0.259999999999999 0.141193569846839
-0.249999999999999 0.129975242606221
-0.239999999999999 0.11927050450877
-0.229999999999999 0.109072114943148
-0.219999999999999 0.0993730061100226
-0.209999999999999 0.0901662798960237
-0.199999999999999 0.0814452048125665
-0.189999999999999 0.0732032129982967
-0.179999999999999 0.0654338972839261
-0.169999999999999 0.0581310083182489
-0.159999999999999 0.0512884517541634
-0.149999999999999 0.0449002854935401
-0.139999999999999 0.0389607169898025
-0.129999999999999 0.0334641006071088
-0.119999999999999 0.0284049350350453
-0.109999999999999 0.0237778607577697
-0.0999999999999992 0.0195776575765501
-0.0899999999999992 0.0157992421846831
-0.0799999999999992 0.0124376657937839
-0.0699999999999992 0.00948811181046461
-0.0599999999999992 0.0069458935624378
-0.0499999999999992 0.00480645207310126
-0.0399999999999992 0.00306535388367779
-0.0299999999999992 0.00171828892200487
-0.0199999999999992 0.00076106841708401
-0.00999999999999915 0.000189622858520089
8.60422844084496e-16 0
0.0100000000000009 0.000188362905972017
0.0200000000000009 0.000750988040707945
0.0300000000000009 0.00168426339894867
0.0400000000000009 0.00298468667734486
0.0500000000000009 0.00464886348592142
0.0600000000000009 0.00667350559881652
0.0700000000000009 0.00905542924355274
0.0800000000000009 0.011791553428115
0.0900000000000009 0.0148788983051313
0.100000000000001 0.0183145835724572
0.110000000000001 0.0220958269094838
0.120000000000001 0.026219942448507
0.130000000000001 0.0306843392804974
0.140000000000001 0.0354865199946395
0.150000000000001 0.0406240792510051
0.160000000000001 0.0460947023857574
0.170000000000001 0.0518961640482725
0.180000000000001 0.0580263268695993
0.190000000000001 0.0644831401616774
0.200000000000001 0.0712646386467473
0.210000000000001 0.0783689412163984
0.220000000000001 0.0857942497197188
0.230000000000001 0.0935388477800114
0.240000000000001 0.101601099639553
0.250000000000001 0.109979449031898
0.260000000000001 0.11867241808122
0.270000000000001 0.127678606228205
0.280000000000001 0.136996689182014
0.290000000000001 0.146625417897865
0.300000000000001 0.156563617579745
0.310000000000001 0.166810186707837
0.320000000000001 0.177364096090195
0.330000000000001 0.188224387938258
0.340000000000001 0.199390174965766
0.350000000000001 0.210860639510671
0.360000000000001 0.222635032679652
0.370000000000001 0.234712673514815
0.380000000000001 0.247092948182208
0.390000000000001 0.259775309181773
0.400000000000001 0.272759274578356
0.410000000000001 0.286044427253413
0.420000000000001 0.299630414177071
0.430000000000001 0.313516945700175
0.440000000000001 0.327703794865998
0.450000000000001 0.342190796741277
0.460000000000001 0.356977847766245
0.470000000000001 0.372064905123344
0.480000000000001 0.387451986124313
0.490000000000001 0.403139167615331
0.500000000000001 0.419126585399939
0.510000000000001 0.435414433679423
0.520000000000001 0.452002964510402
0.530000000000001 0.46889248727931
0.540000000000001 0.486083368193533
0.550000000000001 0.503576029788903
0.560000000000001 0.521370950453311
0.570000000000001 0.53946866396617
0.580000000000001 0.55786975905349
0.590000000000001 0.576574878958304
0.600000000000001 0.59558472102623
0.610000000000001 0.614900036305915
0.620000000000001 0.634521629164145
0.630000000000001 0.654450356915395
0.640000000000001 0.674687129465602
0.650000000000001 0.695232908969949
0.660000000000001 0.716088709504453
0.670000000000001 0.737255596751145
0.680000000000001 0.758734687696669
0.690000000000002 0.780527150344075
0.700000000000002 0.802634203437639
0.710000000000002 0.825057116200513
0.720000000000002 0.847797208085045
0.730000000000002 0.870855848535562
0.740000000000002 0.894234456763472
0.750000000000002 0.917934501534509
0.760000000000002 0.941957500967948
0.770000000000002 0.96630502234765
0.780000000000002 0.990978681944761
0.790000000000002 1.01598014485193
0.800000000000002 1.04131112482891
0.810000000000002 1.06697338415931
0.820000000000002 1.09296873351856
0.830000000000002 1.11929903185266
0.840000000000002 1.14596618626787
0.850000000000002 1.17297215193103
0.860000000000002 1.20031893198044
0.870000000000002 1.22800857744714
0.880000000000002 1.25604318718659
0.890000000000002 1.28442490782046
0.900000000000002 1.31315593368855
0.910000000000002 1.34223850681069
0.920000000000002 1.37167491685847
0.930000000000002 1.40146750113675
0.940000000000002 1.43161864457487
0.950000000000002 1.46213077972739
0.960000000000002 1.49300638678427
0.970000000000002 1.52424799359052
0.980000000000002 1.55585817567504
0.990000000000002 1.58783955628872
};
\addplot [thick, red]
table {%
-1 1
-0.99 0.9801
-0.98 0.9604
-0.97 0.9409
-0.96 0.9216
-0.95 0.9025
-0.94 0.8836
-0.93 0.8649
-0.92 0.8464
-0.91 0.8281
-0.9 0.81
-0.89 0.7921
-0.88 0.7744
-0.87 0.7569
-0.86 0.7396
-0.85 0.7225
-0.84 0.7056
-0.83 0.6889
-0.82 0.6724
-0.81 0.6561
-0.8 0.64
-0.79 0.6241
-0.78 0.6084
-0.77 0.5929
-0.76 0.5776
-0.75 0.5625
-0.74 0.5476
-0.73 0.5329
-0.72 0.5184
-0.71 0.5041
-0.7 0.49
-0.69 0.4761
-0.68 0.4624
-0.67 0.4489
-0.66 0.4356
-0.65 0.4225
-0.64 0.4096
-0.63 0.3969
-0.62 0.3844
-0.61 0.3721
-0.6 0.36
-0.59 0.3481
-0.58 0.3364
-0.57 0.3249
-0.56 0.3136
-0.55 0.3025
-0.54 0.2916
-0.53 0.2809
-0.52 0.2704
-0.51 0.2601
-0.5 0.25
-0.49 0.2401
-0.48 0.2304
-0.47 0.2209
-0.46 0.2116
-0.45 0.2025
-0.44 0.1936
-0.429999999999999 0.1849
-0.419999999999999 0.1764
-0.409999999999999 0.1681
-0.399999999999999 0.16
-0.389999999999999 0.1521
-0.379999999999999 0.1444
-0.369999999999999 0.1369
-0.359999999999999 0.1296
-0.349999999999999 0.1225
-0.339999999999999 0.1156
-0.329999999999999 0.1089
-0.319999999999999 0.1024
-0.309999999999999 0.0960999999999996
-0.299999999999999 0.0899999999999996
-0.289999999999999 0.0840999999999996
-0.279999999999999 0.0783999999999996
-0.269999999999999 0.0728999999999996
-0.259999999999999 0.0675999999999997
-0.249999999999999 0.0624999999999997
-0.239999999999999 0.0575999999999997
-0.229999999999999 0.0528999999999997
-0.219999999999999 0.0483999999999997
-0.209999999999999 0.0440999999999997
-0.199999999999999 0.0399999999999997
-0.189999999999999 0.0360999999999997
-0.179999999999999 0.0323999999999997
-0.169999999999999 0.0288999999999997
-0.159999999999999 0.0255999999999998
-0.149999999999999 0.0224999999999998
-0.139999999999999 0.0195999999999998
-0.129999999999999 0.0168999999999998
-0.119999999999999 0.0143999999999998
-0.109999999999999 0.0120999999999998
-0.0999999999999992 0.00999999999999984
-0.0899999999999992 0.00809999999999985
-0.0799999999999992 0.00639999999999987
-0.0699999999999992 0.00489999999999988
-0.0599999999999992 0.0035999999999999
-0.0499999999999992 0.00249999999999992
-0.0399999999999991 0.00159999999999993
-0.0299999999999991 0.000899999999999948
-0.0199999999999991 0.000399999999999965
-0.00999999999999912 9.99999999999824e-05
8.88178419700125e-16 7.88860905221012e-31
0.0100000000000009 0.000100000000000018
0.0200000000000009 0.000400000000000036
0.0300000000000009 0.000900000000000055
0.0400000000000009 0.00160000000000007
0.0500000000000009 0.00250000000000009
0.0600000000000009 0.00360000000000011
0.070000000000001 0.00490000000000013
0.080000000000001 0.00640000000000015
0.090000000000001 0.00810000000000017
0.100000000000001 0.0100000000000002
0.110000000000001 0.0121000000000002
0.120000000000001 0.0144000000000002
0.130000000000001 0.0169000000000003
0.140000000000001 0.0196000000000003
0.150000000000001 0.0225000000000003
0.160000000000001 0.0256000000000003
0.170000000000001 0.0289000000000004
0.180000000000001 0.0324000000000004
0.190000000000001 0.0361000000000004
0.200000000000001 0.0400000000000004
0.210000000000001 0.0441000000000005
0.220000000000001 0.0484000000000005
0.230000000000001 0.0529000000000005
0.240000000000001 0.0576000000000005
0.250000000000001 0.0625000000000006
0.260000000000001 0.0676000000000006
0.270000000000001 0.0729000000000006
0.280000000000001 0.0784000000000006
0.290000000000001 0.0841000000000007
0.300000000000001 0.0900000000000007
0.310000000000001 0.0961000000000007
0.320000000000001 0.102400000000001
0.330000000000001 0.108900000000001
0.340000000000001 0.115600000000001
0.350000000000001 0.122500000000001
0.360000000000001 0.129600000000001
0.370000000000001 0.136900000000001
0.380000000000001 0.144400000000001
0.390000000000001 0.152100000000001
0.400000000000001 0.160000000000001
0.410000000000001 0.168100000000001
0.420000000000001 0.176400000000001
0.430000000000001 0.184900000000001
0.440000000000001 0.193600000000001
0.450000000000001 0.202500000000001
0.460000000000001 0.211600000000001
0.470000000000001 0.220900000000001
0.480000000000001 0.230400000000001
0.490000000000001 0.240100000000001
0.500000000000001 0.250000000000001
0.510000000000001 0.260100000000001
0.520000000000001 0.270400000000001
0.530000000000001 0.280900000000001
0.540000000000001 0.291600000000001
0.550000000000001 0.302500000000001
0.560000000000001 0.313600000000002
0.570000000000001 0.324900000000002
0.580000000000001 0.336400000000002
0.590000000000001 0.348100000000002
0.600000000000001 0.360000000000002
0.610000000000001 0.372100000000002
0.620000000000001 0.384400000000002
0.630000000000001 0.396900000000002
0.640000000000001 0.409600000000002
0.650000000000001 0.422500000000002
0.660000000000001 0.435600000000002
0.670000000000001 0.448900000000002
0.680000000000001 0.462400000000002
0.690000000000002 0.476100000000002
0.700000000000002 0.490000000000002
0.710000000000002 0.504100000000002
0.720000000000002 0.518400000000002
0.730000000000002 0.532900000000002
0.740000000000002 0.547600000000002
0.750000000000002 0.562500000000002
0.760000000000002 0.577600000000002
0.770000000000002 0.592900000000002
0.780000000000002 0.608400000000002
0.790000000000002 0.624100000000003
0.800000000000002 0.640000000000003
0.810000000000002 0.656100000000003
0.820000000000002 0.672400000000003
0.830000000000002 0.688900000000003
0.840000000000002 0.705600000000003
0.850000000000002 0.722500000000003
0.860000000000002 0.739600000000003
0.870000000000002 0.756900000000003
0.880000000000002 0.774400000000003
0.890000000000002 0.792100000000003
0.900000000000002 0.810000000000003
0.910000000000002 0.828100000000003
0.920000000000002 0.846400000000003
0.930000000000002 0.864900000000003
0.940000000000002 0.883600000000003
0.950000000000002 0.902500000000003
0.960000000000002 0.921600000000003
0.970000000000002 0.940900000000003
0.980000000000002 0.960400000000003
0.990000000000002 0.980100000000004
};
\end{axis}

\end{tikzpicture}


==> figs/cam-vs-proj.tikz <==
\begin{tikzpicture}[scale=.5]%[x={(-30:1cm)},y={(210:1cm)},z={(90:1cm)}]
	\makeatletter
	\tikzoption{canvas is xy plane at z}[]{%
	  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
	  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
	  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
	  \tikz@canvas@is@plane
	}
	\makeatother
	
	\tikzset{xyp/.style={canvas is xy plane at z=#1}}
	\tikzset{xzp/.style={canvas is xz plane at y=#1}}
	\tikzset{yzp/.style={canvas is yz plane at x=#1}}

    \fill[opacity=0.2,blue,draw=black,yzp=0] (0,0) (-1,-1) rectangle (1, 1);
    \fill[opacity=0.2,blue,draw=black,yzp=-4] (0,0) (-2,-2) rectangle (2, 2);
	\draw[yzp=-4, draw=black!70, fill=red!50] (1.2, -1) circle [radius=.3] node[anchor=west] {$S_f$};
	\node at (-4.55, -2.2) {$S$};
	\node at (-.13, -.8) {$I$};

	\node [circle, fill=black, inner sep=0pt,minimum size=3pt,label=above:{$O_I$}] (op) at (0, 0, 0) {};
	\node [circle, fill=black, inner sep=0pt,minimum size=3pt,label=below:{$O_S$}] (o) at (-4, 0, 0) {};
	%\node [circle, fill=black, inner sep=0pt,minimum size=3pt,label=right:{$C$}] (c) at (4, 0, 0) {};
	%\node [circle, fill=red, inner sep=0pt,minimum size=5pt,label={[right]:{$A'(x', y', z')$}}] (a) at (-4.5, 1.5, -1) {};
	%\node [circle, fill=red, inner sep=0pt,minimum size=3pt,label={[right]:{$A(x_A, y_A)$}}] (ap) at (0, 1/2, -1/2) {};
	%\node [regular polygon, regular polygon sides=5, fill=red, inner sep=0pt,minimum size=4pt,label={[right]:{$G(x_G, y_G)$}}] (g) at (0, -3/4, 3/4) {};

	%\draw [dashed] (ap) -- (g);

	\draw [dashed, opacity=.3] (-4, -2, 2)  -- (0, -1, 1);
	\draw [dashed, opacity=.3] (-4, 2, -2) -- (0, 1, -1);
	\draw [dashed, opacity=.3] (-4, 2, 2) -- (0, 1, 1);
	\draw [dashed, opacity=.3] (-4, -2, -2) -- (-.8, -.8/4-1, -.8/4-1);
	%\draw [dashed, gray] (-.8, -.8/4-1, -.8/4-1) -- (0, -1, -1);
	%\draw [dashed, opacity=.3] (0, -1, -1) -- (4, 0, 0);

	%\draw[->] (-8, .2) -- (-6, .2) node[midway, anchor=center, above] {Capture};
	\draw[<-] (-3.2, -2) -- (-1.2, -2) node[midway, anchor=center, below] {Light};

	\node at (-4.1, 2.2) {$w$};
	\node at (-3, .6) {$h$};
\end{tikzpicture}





==> figs/capture.tikz <==
\begin{tikzpicture}[scale=.5]%[x={(-30:1cm)},y={(210:1cm)},z={(90:1cm)}]
	\makeatletter
	\tikzoption{canvas is xy plane at z}[]{%
	  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
	  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
	  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
	  \tikz@canvas@is@plane
	}
	\makeatother
	
	\tikzset{xyp/.style={canvas is xy plane at z=#1}}
	\tikzset{xzp/.style={canvas is xz plane at y=#1}}
	\tikzset{yzp/.style={canvas is yz plane at x=#1}}

	\fill[opacity=0.2,blue,draw=black,yzp=0] (0,0) (-1,-1) rectangle (1, 1);
    %\fill[opacity=0.2,blue,draw=black,yzp=-4] (0,0) (-2,-2) rectangle (2, 2);
	%\node at (-4.55, -2.2) {$S$};
	%\node at (-.13, -.8) {$I$};

	\node [circle, fill=black, inner sep=0pt,minimum size=3pt,label=left:{$O_I(x_O, y_O)$}] (op) at (0, 0, 0) {};
	%\node [circle, fill=black, inner sep=0pt,minimum size=3pt,label=below:{$O_S$}] (o) at (-4, 0, 0) {};
	%\node [circle, fill=black, inner sep=0pt,minimum size=3pt,label=right:{$C$}] (c) at (4, 0, 0) {};
	\node [circle, fill=red, inner sep=0pt,minimum size=5pt,label={[right]:{$A'(x', y', z')$}}] (a) at (-4.5, 1.5, -1) {};
	\node [circle, fill=red, inner sep=0pt,minimum size=3pt,label={[left]:{$A(x_A, y_A)$}}] (ap) at (0, 1/2, -1/2) {};
	\node [regular polygon, regular polygon sides=5, fill=red, inner sep=0pt,minimum size=4pt,label={[left]:{$G(x_G, y_G)$}}] (g) at (0, -3/4, 3/4) {};

	\draw [dashed] (ap) -- (g);

	\draw [dashed, opacity=.3] (-4, -2, 2)  -- (0, -1, 1);
	\draw [dashed, opacity=.3] (-4, 2, -2) -- (0, 1, -1);
	\draw [dashed, opacity=.3] (-4, 2, 2) -- (0, 1, 1);
	\draw [dashed, opacity=.3] (-4, -2, -2) -- (-.8, -.8/4-1, -.8/4-1);
	%\draw [dashed, gray] (-.8, -.8/4-1, -.8/4-1) -- (0, -1, -1);
	%\draw [dashed, opacity=.3] (0, -1, -1) -- (4, 0, 0);

	%\draw[->] (-8, .2) -- (-6, .2) node[midway, anchor=center, above] {Capture};
	\draw[->] (-3.2, -2) -- (-1.2, -2) node[midway, anchor=center, below] {Light};

	%\node at (-4.1, 2.2) {$w$};
	%\node at (-3, .6) {$h$};
\end{tikzpicture}

	


==> figs/channel_pipe.tikz <==
\begin{tikzpicture}

\node (dac) [draw, align=center, anchor=center] at (10, 6) {DAC};
\node (x) [align=center, anchor=center] at (8, 6) {$\delta$};
\node (xo) [align=center, anchor=center] at (13.3, 4) {$x$};
\node (amp) [text width=30, draw, align=center, anchor=center] at (12, 6) {Analog Amp};
\node (pa) [align=center, anchor=center] at (13.3, 6) {$P_a$};
\node (pls) [align=center, anchor=center] at (12, 4) {$\oplus$};
\node (adc) [draw, align=center, anchor=center] at (10.9, 4) {ADC};
\node (exp) [text width=45, draw, align=center, anchor=center] at (7.5, 4) {Exposure Control};
\node (y) [align=center, anchor=center] at (5.7, 4) {$y$};

\draw[->] (x) -- (dac) node [midway, above] {0101};
\draw[->] (pa) -- (amp);
\draw[->] (dac) -- (amp) node [midway, above] {$\sim$};
\draw[->] (amp) -- (pls) node [pos=.8, right] {$\I$} node [midway, left] {$d$};
\draw[->] (pls) -- (adc) node [midway, above] {\Large $\sim$};
\draw[->] (xo) -- (pls);
\draw[->] (adc) -- (exp) node [midway, above] {0101} node [midway, below] {$h_f(\delta)+h_o(x)$};
\draw[->] (exp) -- (y);

\begin{pgfonlayer}{bg}
\draw[draw=none, fill=red!10] (9, 5.3) rectangle (13, 6.7) node[pos=0, anchor=west] {Projector};
\draw[draw=none, fill=blue!10] (6.4, 3.3) rectangle (12.5, 4.7) node[pos=0, anchor=west] {Camera};
\end{pgfonlayer}

\end{tikzpicture}


==> figs/channel_pipe2.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.6]
\draw[black] (14,10) rectangle (16,11);
\draw[black] (18,10) rectangle (20,11);
\draw[black] (14,13) rectangle (16,14);
\draw[black] (10,13) rectangle (12,14);
\draw[arrows=-to,black] (12,10.5) -- (14,10.5);
\draw[arrows=-to,black] (16,10.5) -- (18,10.5);
\draw[arrows=-to,black] (19,11) -- (19,13);
\draw[arrows=-to,black] (14,13.5) -- (12,13.5);
\draw[dotted,black] (13.5,9.5) rectangle (20.5,11.5);
\draw[dotted,black] (9.5,12.5) rectangle (16.5,14.5);
\draw[arrows=-to,black] (10,13.5) -- (8,13.5);
\draw[arrows=-to,black] (20.5,13.5) -- (19.5,13.5);
\draw[arrows=-to,black] (18.5,13.5) -- (16,13.5);
\path (19.4,12.1) node[text=black,anchor=base] {\fontsize{32.0}{38.4}\selectfont{}$\sim$};
\path (17,10.3) node[text=black,anchor=base] {$\sim$};
\path (7.8,13.6) node[text=black,anchor=base east] {$y$};
\path (20.9,13.6) node[text=black,anchor=base west] {$x_o$};
\path (13,10.3) node[text=black,anchor=base] {$0100$};
\path (19,10.4) node[text=black,anchor=base] {Analog};
\path (11,13.4) node[text=black,anchor=base] {Exposure};
\path (19,13.7) node[text=black,anchor=base] {\fontsize{32.0}{38.4}\selectfont{}$\oplus$};
\path (15,10.6) node[text=black,anchor=base] {DAC};
\path (15,13.6) node[text=black,anchor=base] {ADC};
\path (18.7,11.4) node[text=black,anchor=base east] {$P$};
\path (9.7,14.4) node[text=black,anchor=base west] {Camera};
\path (13.7,11.4) node[text=black,anchor=base west] {Projector};
\path (17.3,13.3) node[text=black,anchor=base] {\LARGE{}$\sim$};
\path (17.3,13.9) node[text=black,anchor=base] {$d$};
\path (11,13.9) node[text=black,anchor=base] {Control};
\path (19,10.9) node[text=black,anchor=base] {Amp};
\path (11.8,10.6) node[text=black,anchor=base east] {$x_f$};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/cifar_dig.tikz <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=4cm,% width=15.5cm,
		ybar,
        axis on top,
		major x tick style = transparent,
    	enlargelimits=0.15,
    	legend style={
			at={(0.5,1.1)},
    		anchor=south,
			legend columns=-1},
    	ylabel={\#participants},
        %ymajorgrids,
		ytick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=105,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Attack Success Rate (\%)},
        symbolic x coords={32, 16, 8, 4, 2},
        xlabel={Resolution ($x\times x$)},
        xtick=data,
        nodes near coords={
         \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        },
        nodes near coords style={font=\footnotesize},
    ]
   \addplot [draw=blue, fill=blue!40] coordinates {
      (32,100)
      (16,100) 
      (8,100)
      (4,100) 
      (2,60)};
   \addplot [draw=red, fill=red!40] coordinates {
      (32,100)
      (16,100) 
      (8,99.98)
      (4,83.89)
      (2,45) };

    \legend{Creation Attacks, Spoofing Attacks}
  \end{axis}
\end{tikzpicture}


==> figs/concave.tikz <==
\begin{tikzpicture}[y=-1cm]
\draw[black] (11.475,10) +(-44:0.725) arc (-44:44:0.725);
\draw[black] (12.525,10) +(-136:0.725) arc (-136:-224:0.725);
\draw[black] (14.15,10) +(-169:5.05) arc (-169:-191:5.05);
\draw[black] (3.85,10) +(-11:5.05) arc (-11:11:5.05);
\filldraw[red] (3.5,7.5) circle (0.05111cm);
\filldraw[red] (7.6,9.35111) circle (0.04cm);
\filldraw[red] (12.4,10.3) circle (0.03111cm);
\draw[black] (8.8,9) -- (9.2,9);
\draw[black] (8.8,11) -- (9.2,11);
\draw[dashed,black] (12,9.5) -- (9,9) -- (3.5,8);
\draw[dashed,black] (12,10.5) -- (9,11) -- (3.5,12);
\draw[arrows=triangle 45-,black] (3.5,8) -- (3.5,12);
\draw[black] (3.5,8) -- (9,10) -- (10.5,10.54444);
\draw[dashed,black] (9,9.5) -- (6.5,9.5);
\draw[arrows=triangle 45-,black] (7.6,9.5) -- (7.6,10.5);
\draw[dotted,black] (11,8) -- (11,11);
\draw[arrows=-to,black] (9.7,8.2) -- (9,8.2);
\draw[red] (3.5,7.5) -- (10.3,10.6);
\draw[red] (3.5,7.5) -- (11,10);
\draw[black] (3.5,8) -- (11,10);
\draw[dashed,red] (9,9.34) -- (6.5,9.34);
\draw[arrows=-triangle 45,black] (12.4,9.8) -- (12.4,10.2);
\draw[dotted,black] (9,8) -- (9,12.5);
\draw[arrows=-to,black] (10.3,8.2) -- (11,8.2);
\draw[dotted,black] (3.5,12) -- (3.5,12.5);
\draw[arrows=-to,black] (7,12.1) -- (9,12.1);
\draw[arrows=-to,black] (5.5,12.1) -- (3.5,12.1);
\draw[dotted,black] (12.35111,10) -- (12.35111,8);
\draw[dotted,black] (12,12.5) -- (12,8);
\draw[dotted,black] (12.4,12.5) -- (12.4,8);
\draw[dotted,black] (7.6,9.5) -- (7.6,12);
\draw[arrows=-to,black] (9.7,12.1) -- (9,12.1);
\draw[arrows=-to,black] (11.3,12.1) -- (12,12.1);
\draw[arrows=-to,black] (8,11.7) -- (7.6,11.7);
\draw[arrows=-to,black] (8.6,11.7) -- (9,11.7);
\draw[dashed,black] (3,10) -- (13,10);
\path (12.05111,12.1) node[text=black,anchor=base west] {\footnotesize{}$d_4$};
\path (3.1,7.6) node[text=black,anchor=base west] {\large{}$N$};
\path (3.1,8.1) node[text=black,anchor=base west] {\large{}$A$};
\path (7.2,9.7) node[text=black,anchor=base west] {\footnotesize{}$A_1$};
\path (7.4,9.2) node[text=black,anchor=base west] {\footnotesize{}$N_1$};
\path (12.5,10.2) node[text=black,anchor=base west] {\footnotesize{}$A_2$};
\path (12.5,10.4) node[text=black,anchor=base west] {\footnotesize{}$N_2$};
\path (3.1,12) node[text=black,anchor=base west] {\large{}$B$};
\path (7.2,10.5) node[text=black,anchor=base west] {\footnotesize{}$B_1$};
\path (12.5,9.8) node[text=black,anchor=base west] {\footnotesize{}$B_2$};
\path (8.8,8.8) node[text=black,anchor=base west] {\large{}$L_1$};
\path (11.8,9.3) node[text=black,anchor=base west] {\large{}$L_2$};
\path (10,8.2) node[text=black,anchor=base] {\large{}$f_1$};
\path (10.5,12.1) node[text=black,anchor=base] {\large{}$d_2$};
\path (8.3,11.7) node[text=black,anchor=base] {\large{}$d_3$};
\path (6.3,12.1) node[text=black,anchor=base] {\large{}$d_1$};
\path (12.2,8.2) node[text=black,anchor=base] {\footnotesize{}$f_2$};

\end{tikzpicture}%


==> figs/dig_eg.tikz <==
\begin{tikzpicture}
  \foreach \x in {0,...,4} {
    \pgfmathsetmacro\result{2^(5-\x)};
	\node[anchor=east] at (-.5, -.8*\x) {\pgfmathprintnumber{\result}};
    \foreach \y in {0,...,7}
	   \node at (.8*\y, -.8*\x) {\includegraphics[width=.7cm]{figs/dig_eg/\x-\y.jpg}};
	}

  \foreach \y in {0,...,7}
	   \node at (.8*\y, 1.4) {\y};

  \foreach \y in {0,...,7}
     \node at (.8*\y, .8) {\includegraphics[width=.7cm]{figs/dig_eg/s\y.png}};

  \draw[black] (-1.4, .4) rectangle (6, 1.2);
  \node[text width=20, anchor=east, align=right] at (-.5, .8) {Real Signs};

  \node at (2.8, 1.9) {Target Class};
  \node[rotate=90] at (-1.3, -1.6) {Resolution};
\end{tikzpicture}


==> figs/dummy.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=8cm,height=4cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Distance (meter)},
xmin=-0.585, xmax=4.585,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
ylabel={Attack Success Rate},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.35,0) rectangle (axis cs:0,1);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{Digital Domain}

\draw[fill=color0,draw opacity=0] (axis cs:0.65,0) rectangle (axis cs:1,1);
\draw[fill=color0,draw opacity=0] (axis cs:1.65,0) rectangle (axis cs:2,0.375);
\draw[fill=color0,draw opacity=0] (axis cs:2.65,0) rectangle (axis cs:3,0.25);
\draw[fill=color0,draw opacity=0] (axis cs:3.65,0) rectangle (axis cs:4,0.25);
\draw[fill=color1,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.35,1);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{Perception Domain}

\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.35,0.75);
\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.35,0.25);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.35,0.125);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.35,0.125);
\end{axis}

\end{tikzpicture}


==> figs/flare.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/flare.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5556,3673)(3208,-5030)
\put(5356,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Huge Iris aperture}%
}}}}
\put(8101,-4200){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Huge CMOS}%
}}}}
\end{picture}%


==> figs/flare.tikz <==
\begin{tikzpicture}%[yscale=.6]
	\draw[fill=blue, opacity=.2] (0,0) arc (-30:30:2 and 3) arc (150:210:2 and 3) ;
	\draw[fill=blue, opacity=.2] (.6,0) arc (-30:30:2 and 3) arc (150:210:2 and 3) ;

	\draw[thick] (-.4, 0) -- (-.4, 1) node[pos=.9, anchor=east] {Aperture};
	\draw[thick] (-.4, 2) -- (-.4, 3);

	\draw[->, blue] (-1, 2.5) -- (-.253, 1.86) -- (0.35, 1.8) -- (.85, 1.8) -- (-.22, 1.6) -- (1.2, 1.5);
	\draw[->, red] (-1, 2.5) -- (-.14, 0.45) -- (.43, 0.6) -- (.78, .6) -- (-.23, 1) -- (1.2, 1.3);

	\draw[thick] (1.2, 1) -- (1.2, 2) node[pos=1, anchor=west] {CMOS Sensor};

	\node [draw, regular polygon, regular polygon sides=6, fill=magenta, label=right:{Ghost}]  at (1.4, 1.4) {};

	\node[circle,fill=black,inner sep=0pt,minimum size=3pt,label=left:{Light Source}] (a) at (-1, 2.5) {};
\end{tikzpicture}


==> figs/ghost-2d.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
height=5cm, width=5cm,
legend cell align={left},
legend style={at={(1.2, .95)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1600,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=900,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1052 348
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
308 703
};
\addplot [semithick, color2]
table {%
1052 348
308 703
};
\addlegendentry{0.40}
\addplot [semithick, color3, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
992 491
};
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
457 430
};
\addplot [semithick, color5]
table {%
992 491
457 430
};
\addlegendentry{0.36}
\addplot [semithick, color6, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
912 637
};
\addplot [semithick, white!49.80392156862745!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
598 124
};
\addplot [semithick, color7]
table {%
912 637
598 124
};
\addlegendentry{0.42}
\addplot [semithick, color8, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
750 605
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
950 71
};
\addplot [semithick, color1]
table {%
750 605
950 71
};
\addlegendentry{0.41}
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
721 582
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1080 136
};
\addplot [semithick, color4]
table {%
721 582
1080 136
};
\addlegendentry{0.42}
\addplot [semithick, color5, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
722 539
};
\addplot [semithick, color6, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1123 220
};
\addplot [semithick, white!49.80392156862745!black]
table {%
722 539
1123 220
};
\addlegendentry{0.39}
\addplot [semithick, color7, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
768 534
};
\addplot [semithick, color8, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
951 241
};
\addplot [semithick, color0]
table {%
768 534
951 241
};
\addlegendentry{0.42}
\draw[] (axis cs:950,650) -- (axis cs:950,650);
\node at (axis cs:950,650)[
  anchor=base west,
  text=black,
  rotate=0.0
]{$A$};
\draw[] (axis cs:630,100) -- (axis cs:630,100);
\node at (axis cs:630,100)[
  anchor=base west,
  text=black,
  rotate=0.0
]{$G$};
\draw[] (axis cs:780,410) -- (axis cs:780,410);
\node [circle, fill=black, inner sep=0pt,minimum size=4pt,label={[above right]:{$O_I$}}] at (axis cs:810,470) {};
%\node at (axis cs:610,400)[
%  circle,
%  scale=0.8,
%  anchor=base west,
%  text=black,
%]{$O_I$};
\end{axis}

\end{tikzpicture}


==> figs/grid.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.79]
\path[draw=black,fill=white] (6.35,3.81) rectangle (11.43,8.89);
\draw[black] (8.89,3.81) -- (8.89,8.89);
\draw[black] (6.35,6.35) -- (11.43,6.35);
\path[draw=black,fill=white] (5.715,4.445) rectangle (10.795,9.525);
\draw[black] (5.715,6.985) -- (10.795,6.985);
\draw[black] (8.255,4.445) -- (8.255,9.525);
\path (10.15,10.00125) node[text=black,anchor=base west] {R};
\path (10.8,9.36625) node[text=black,anchor=base west] {G};
\path (11.4,8.73125) node[text=black,anchor=base west] {B};
\path[draw=black,fill=white] (5.08,5.08) rectangle (10.16,10.16);
\draw[black] (5.08,7.62) -- (10.16,7.62);
\draw[black] (7.62,5.08) -- (7.62,10.16);
\path (5.1,5.55625) node[text=black,anchor=base west] {$\mu_{1,1,1}=255$};
\path (7.77875,5.55625) node[text=black,anchor=base west] {$\mu_{1,2,1}=0$};
\path (5.1,8.09625) node[text=black,anchor=base west] {$\mu_{2,1,1}=0$};
\path (5.87375,4.92125) node[text=black,anchor=base west] {$\mu_{1,1,2}=0$};
\path (6.50875,4.28625) node[text=black,anchor=base west] {$\mu_{1,1,3}=0$};
\path (8.9,4.28625) node[text=black,anchor=base west] {$\mu_{1,2,3}=255$};
\path (8.2,4.92125) node[text=black,anchor=base west] {$\mu_{1,2,2}=255$};
\path (7.77875,8.09625) node[text=black,anchor=base west] {$\mu_{2,2,1}=0$};
\path (5.87375,6.50875) node[text=black,anchor=base west] {$\delta_{1,1,1}$};
\path (5.87375,9.2075) node[text=black,anchor=base west] {$\delta_{2,1,1}$};
\path (8.41375,9.2075) node[text=black,anchor=base west] {$\delta_{2, 2, 1}$};
\path (8.41375,6.50875) node[text=black,anchor=base west] {$\delta_{1,2,1}$};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/grid_merged.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.5]
\definecolor{fillColor}{rgb}{0,0.6902,0}
\path[draw=black,fill=fillColor!50] (7.62,7.62) rectangle (10.16,10.16);
\definecolor{fillColor}{rgb}{0.52941,0.80784,1}
\path[draw=black,fill=fillColor!50] (5.08,7.62) rectangle (7.62,10.16);
\path[draw=black,fill=red!50] (5.08,5.08) rectangle (7.62,7.62);
\path[draw=black,fill=cyan!50] (7.62,5.08) rectangle (10.16,7.62);
\path (8,6.50875) node[text=black,anchor=base west] {$\mu_{1,2}$};
\path (5.5,9.04875) node[text=black,anchor=base west] {$\mu_{2,1}$};
\path (8,9.04875) node[text=black,anchor=base west] {$\mu_{2,2}$};
\path (5.5,6.50875) node[text=black,anchor=base west] {$\mu_{1,1}$};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/ill-vs-dim.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=.5cm}]

\nextgroupplot[
width=8cm,height=3.5cm,
legend cell align={left},
%legend style={draw=white!80.0!black},
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xticklabel=\empty,
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={Dimming Ratio},
ymajorgrids,
ymin=-0.05, ymax=1.05,
%ytick style={color=black}
yticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=5},
]
\addplot [red!50, mark=square, mark size=1.5, only marks]
table {%
0.00040956716498605 0.912418673584784
0.000638978862542847 0.913069754680312
0.000996763268162254 0.914946183602076
0.00155457080607247 0.915691473389663
0.00242378060897396 0.917492484571422
0.00377715459274024 0.915147043643637
0.00588176068092146 0.913930964327536
0.00914827105343449 0.923223978879986
0.0142029613726911 0.913907221705683
0.0219885395529197 0.774416905965632
0.0338951641591782 0.513219752185432
0.0519069479759904 0.388661260205042
0.0787103371705352 0.272679695144735
0.117636992125077 0.206616802082139
0.172216391733878 0.138167331142664
0.245085013132372 0.0976252172545124
0.336261302595648 0.0647910757197919
0.441518887561839 0.0450020447856949
0.552307909574325 0.0493427547104029
0.658136315048018 0.0172211457630656
0.750260105595118 0.00823069093188013
0.000800078748926495 0.883051716635998
0.00124795541509161 0.865133909022082
0.00194606098508556 0.880535506583118
0.00303350030301862 0.884992263333355
0.00472571260239548 0.88377593008547
0.00735494702158044 0.889648356534446
0.0114302031264707 0.886645740148304
0.0177231760900623 0.846736805164871
0.0273848109501257 0.605873746894256
0.0420877279156188 0.415601137157317
0.064163876405174 0.275761665213542
0.096651210941591 0.177384809876829
0.143072723480081 0.117339973141635
0.206689012837442 0.0853095257049432
0.289050497374996 0.0612516475411595
0.388172630998263 0.0359260149431238
0.497500020833125 0.0205264488363639
0.607066988071704 0.0309037521087448
0.706822221093568 0.0248718564990857
0.790012373426398 0.017068151862888
0.854457671063035 0.0102384025862444
0.00156235095032896 1
0.00243590026547166 0.852903792483898
0.00379601578870736 0.862291904489654
0.0059110688562438 0.872318020104033
0.00919370536728809 0.864082377502355
0.0142731378704689 0.869141206513706
0.0220963221533702 0.737388065282307
0.0340592776978742 0.473770433731994
0.0521535630784178 0.332826485491417
0.0790736768698401 0.222372380550806
0.11815697780927 0.152846365810828
0.172930349896139 0.0965476577268713
0.246011283551052 0.0637659531056556
0.337378162829918 0.0448618744406359
0.442752145401444 0.0235915324414995
0.553543903151118 0.0335983492402552
0.659260388451386 0.0271150898835989
0.751195782230862 0.0210875111142768
0.82491373183596 0.0134378161053949
0.880271109710736 0.00404322883913436
0.919827087827188 0.00919969462163593
0.0030486594302237 0.88370190897028
0.00474928783552836 0.865004403811973
0.00739154134428197 0.87914065929071
0.0114868391295966 0.880725320592052
0.0178104316405254 0.821031925446644
0.0275183005334425 0.585026201316357
0.0422897718420338 0.388433483394321
0.0644647658375897 0.273895647494944
0.097088640986499 0.175728412846358
0.143686832758829 0.126314303304503
0.207510058559636 0.0802697415774319
0.290079081665547 0.0507031942460073
0.389360766050778 0.0308417927533201
0.49875000260416 0.0425915973210705
0.608259030746514 0.0338228249377772
0.707857271424482 0.0259744283075028
0.790840634786937 0.0170706911807333
0.855078368512177 0.00916173181984912
0.902031195702446 0.0123570824304471
0.934929510471975 0.0042892887383412
0.957303355781686 0.00585998379153419
0.00594052219834037 0.988663977275137
0.00923936322372884 0.848858532190488
0.0143436560634881 0.862658074122942
0.022204621083536 0.690444838969794
0.0342241576923959 0.46920727956404
0.0524012851141689 0.298744142269853
0.0794385491839784 0.219008165303497
0.118678952816415 0.141453589332123
0.173646647019005 0.0982821387810842
0.246939909578662 0.0554475287422213
0.338496840797048 0.0434879765204515
0.44398610945538 0.0229777793182973
0.554779235107215 0.0333926644947882
0.660382673079216 0.0256386035224655
0.75212911143957 0.0195217677308821
0.825634714382587 0.0114767009334913
0.880797077977883 0.00584131980537147
0.920195040759213 0.00957817994647373
0.947349881564697 0.0069810926202218
0.965610192550819 0.00608204713710323
0.977686561300968 0.00719680767117765
0.0115437524839223 0.363864059650608
0.0178981089440968 0.555861881931624
0.0276524223228231 0.348236081903666
0.042492742663481 0.241223768370536
0.0647669686067856 0.209627671251278
0.0975278370407926 0.137509139957169
0.144303134090519 0.0980800090806006
0.208333509270146 0.0618965073079663
0.29110982743388 0.0491958551730539
0.390550216371675 0.0283062838848161
0.5 0.0261930635739807
0.609449783628325 0.0212709768285977
0.70889017256612 0.0127887664641434
0.791666490729855 0.0155534487681833
0.855696865909481 0.00383462387814526
0.902472162959208 0
0.935233031393214 0.00555958249043852
0.957507257336519 0.00508625364407984
0.972347577677177 0.00432496615406727
0.982101891055903 0.0058244333417004
0.988456247516078 0.00450728917535781
0.0223134386990322 0.811224825996419
0.0343898074491805 0.457397166197464
0.0526501184353029 0.303792814009823
0.0798049592407874 0.194809354999301
0.119202922022118 0.149018217193188
0.174365285617413 0.0924373908966217
0.24787088856043 0.0632592322296315
0.339617326920784 0.042634257860871
0.445220764892785 0.0204905174888533
0.55601389054462 0.0311829501058324
0.661503159202952 0.0271748908188551
0.753060090421338 0.0173210679202771
0.826353352980995 0.01079400533079
0.881321047183586 0.0133456388676115
0.920561450816022 0.0113266272488358
0.947598714885831 0.0110125136313756
0.965775842307604 0.00962909326927142
0.977795378916464 0.0101232445219614
0.985656343936512 0.00932589871854598
0.990760636776271 0.0111252593437057
0.99405947780166 0.00998802584670063
0.0426966442183139 0.388402122818932
0.0650704895280251 0.275062591010739
0.097968804297554 0.203720075250145
0.144921631487823 0.164091988820399
0.209159365213063 0.109299984979935
0.292142728575519 0.0713541966226819
0.391740969253485 0.0584345283236148
0.50124999739584 0.0385693178541596
0.610639233949222 0.0368234098696428
0.709920918334453 0.0349571382192602
0.792489941440364 0.0297920387560847
0.856313167241171 0.0239169460233711
0.902911359013501 0.0164942660298566
0.93553523416241 0.0163858371578634
0.957710228157966 0.0186592884247354
0.972481699466557 0.0178279157621934
0.982189568359475 0.0184443351691332
0.988513160870403 0.0174788865243608
0.992608458655718 0.0181256507795515
0.995250712164472 0.0168603086972525
0.996951340569776 0.0181204451779687
0.0801729121728124 0.165497374281865
0.119728890289265 0.151888281187807
0.17508626816404 0.121314132535378
0.248804217769139 0.107132042369534
0.340739611548615 0.0741171014042301
0.446456096848882 0.0496545829418023
0.557247854598556 0.0379776567962113
0.662621837170082 0.0184510643614232
0.753988716448948 0.0297609321124801
0.827069650103861 0.0335018551621348
0.881843022190731 0.0264636278903944
0.92092632313016 0.0232656109960589
0.947846436921582 0.0273337251500769
0.965940722302126 0.0235125596565116
0.97790367784663 0.0268888366635852
0.985726862129531 0.026698006927513
0.990806294632712 0.0261986500732403
0.994088931143756 0.0187692408874357
0.996203984211293 0.0160124304687162
0.997564099734528 0.0146276134817971
0.998437649049671 0.0154333390341019
0.145542328936965 0.0535879862841286
0.209987626573603 0.0405706812139108
0.293177778906432 0.0374600168534526
0.392933011928297 0.0308315085160468
0.502499979166875 0.0316930990609476
0.611827369001737 0.0255063050627269
0.710949502625004 0.0197219929429818
0.793310987162558 0.0121155933033618
0.856927276519919 0.00797688611324521
0.903348789058409 0.00738509808940456
0.935836123594826 0.0112411792033424
0.957912272084381 0.00848500361408413
0.972615189049874 0.0117472652499051
0.982276823909938 0.0020925248703964
0.988569796873529 0.00266310959022901
0.99264505297842 0.000646510323406254
0.995274287397605 0.00222152221693621
0.996966499696981 0.00087593769072658
0.998053939014914 0.00144944262608129
0.998752044584909 0.00229579726391043
0.999199921251073 0.000802170507321437
0.249739894404882 0.0278919941783599
0.341863684951982 0.0155342769184515
0.447692090425675 0.0202835630844637
0.558481112438161 0.0197889039682047
0.663738697404353 0.0237772835418812
0.754914986867628 0.0223553925144211
0.827783608266122 0.0215800118103673
0.882363007874923 0.00597488792403276
0.921289662829465 0.0103670190351075
0.94809305202401 0.0112416870669114
0.966104835840822 0.013076598141905
0.97801146044708 0.0159434879892171
0.985797038627309 0.0106763079486616
0.990851728946565 0.013023653364831
0.994118239319079 0.0108532984024771
0.99622284540726 0.0137667847322499
0.997576219391026 0.0150559964022945
0.998445429193927 0.0134249925502763
0.999003236731838 0.0141385408647977
0.999361021137457 0.0138461384149146
0.999590432835014 0.0138797843763645
};
\addlegendentry{Paper}
\begin{pgfonlayer}{fg}
\addplot [thick, black!65]
table {%
0 1
0.0526315789473684 0.27536231884058
0.105263157894737 0.159663865546219
0.157894736842105 0.112426035502959
0.210526315789474 0.0867579908675799
0.263157894736842 0.0706319702602231
0.315789473684211 0.0595611285266458
0.368421052631579 0.0514905149051491
0.421052631578947 0.045346062052506
0.473684210526316 0.0405117270788913
0.526315789473684 0.0366088631984586
0.578947368421053 0.0333919156414763
0.631578947368421 0.0306946688206785
0.684210526315789 0.0284005979073244
0.736842105263158 0.0264255910987483
0.789473684210526 0.0247074122236671
0.842105263157895 0.0231990231990232
0.894736842105263 0.0218642117376295
0.947368421052632 0.0206746463547334
1 0.0196078431372549
};
\end{pgfonlayer}
\addlegendentry{Fit: $\gamma(\I)=\frac{\I_\text{env}}{\I+\I_\text{env}}$}

\nextgroupplot[
width=8cm,height=3.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.05, xmax=1.05,
%xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={RGB Values},
ymajorgrids,
xlabel={Illuminance (normalized)},
ymin=-0.00722735993236432, ymax=0.151774558579651,
yticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=5},
%ytick={-0.05,0,0.05,0.1,0.15,0.2},
%yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20}
]
\addplot [blue!50, mark=o, mark size=1.5, only marks]
table {%
0.00040956716498605 0.0108209135874729
0.000638978862542847 0.0110887826661897
0.000996763268162254 0.0114442312764428
0.00155457080607247 0.0127279362085722
0.00242378060897396 0.0132534856581291
0.00377715459274024 0.01328072780614
0.00588176068092146 0.0127279362085722
0.00914827105343449 0.0123203156331631
0.0142029613726911 0.0140075945616868
0.0219885395529197 0.00308660040393527
0.0338951641591782 0.0281508217807115
0.0519069479759904 0.0921940045596274
0.0787103371705352 0.120404079818771
0.117636992125077 0.140546649468706
0.172216391733878 0.134836203875322
0.245085013132372 0.134543260458781
0.336261302595648 0.130517636942376
0.441518887561839 0.130599507907088
0.552307909574325 0.133007439201957
0.658136315048018 0.124929817145211
0.750260105595118 0.12351741654834
0.000800078748926495 0.00974914823124751
0.00124795541509161 0.0131257293778023
0.00194606098508556 0.0163999176232129
0.00303350030301862 0.015951686736976
0.00472571260239548 0.0164228964111902
0.00735494702158044 0.0158697435119247
0.0114302031264707 0.0161764886533202
0.0177231760900623 0.0146692824909584
0.0273848109501257 0.0120335143454839
0.0420877279156188 0.0530328748414789
0.064163876405174 0.0911054748046261
0.096651210941591 0.10509413715735
0.143072723480081 0.107279506606402
0.206689012837442 0.107205439758361
0.289050497374996 0.104958359979334
0.388172630998263 0.0978646347059185
0.497500020833125 0.0996837164937838
0.607066988071704 0.111768969242386
0.706822221093568 0.111456732315185
0.790012373426398 0.109259223129089
0.854457671063035 0.104706243654639
0.00156235095032896 0.0477177655657804
0.00243590026547166 0.00995935355900235
0.00379601578870736 0.0103418275362476
0.0059110688562438 0.0100232316991657
0.00919370536728809 0.0104218919924705
0.0142731378704689 0.0121302709401431
0.0220963221533702 0.00718542364430569
0.0340592776978742 0.0297254468398747
0.0521535630784178 0.0785493014231674
0.0790736768698401 0.0991174844730595
0.11815697780927 0.109524707616601
0.172930349896139 0.109716052995733
0.246011283551052 0.106885760016186
0.337378162829918 0.099488324535637
0.442752145401444 0.0947955213041546
0.553543903151118 0.111749314430028
0.659260388451386 0.111547129999964
0.751195782230862 0.110189647261152
0.82491373183596 0.107684742590605
0.880271109710736 0.103816068531706
0.919827087827188 0.108563500579889
0.0030486594302237 0.0107003110807617
0.00474928783552836 0.0139017331642441
0.00739154134428197 0.0164161761996119
0.0114868391295966 0.0166417729796912
0.0178104316405254 0.0105573078687897
0.0275183005334425 0.00709582082326202
0.0422897718420338 0.0518093627721957
0.0644647658375897 0.0970322678546266
0.097088640986499 0.10581413918064
0.143686832758829 0.110290450434827
0.207510058559636 0.104617002135293
0.290079081665547 0.10363505638113
0.389360766050778 0.0950345585073904
0.49875000260416 0.113987144885594
0.608259030746514 0.114183403967815
0.707857271424482 0.112647510450652
0.790840634786937 0.110362783034717
0.855078368512177 0.106217929958053
0.902031195702446 0.110816288925742
0.934929510471975 0.107444621482276
0.957303355781686 0.106402844166965
0.00594052219834037 0.0482294410301434
0.00923936322372884 0.0109437561647102
0.0143436560634881 0.0148976251639406
0.022204621083536 0
0.0342241576923959 0.0394397655874585
0.0524012851141689 0.0650764333741604
0.0794385491839784 0.105304342485105
0.118678952816415 0.108387257611723
0.173646647019005 0.110030168691763
0.246939909578662 0.0988538787543762
0.338496840797048 0.10017067892202
0.44398610945538 0.0949912023036596
0.554779235107215 0.112259038865224
0.660382673079216 0.111743461342525
0.75212911143957 0.111927219386004
0.825634714382587 0.10871799318585
0.880797077977883 0.105331801414135
0.920195040759213 0.107267077827999
0.947349881564697 0.107121400983463
0.965610192550819 0.107668484014206
0.977686561300968 0.107519194152693
0.0115437524839223 0.0352213514851306
0.0178981089440968 0.0261989254887509
0.0276524223228231 0.0623968032025782
0.042492742663481 0.0979028604255411
0.0647669686067856 0.141292448433215
0.0975278370407926 0.133439700553153
0.144303134090519 0.135239777871716
0.208333509270146 0.129063397608905
0.29110982743388 0.128201187237379
0.390550216371675 0.120474822691192
0.5 0.125902369055232
0.609449783628325 0.133985193856426
0.70889017256612 0.132168207618408
0.791666490729855 0.137713538335917
0.855696865909481 0.132168496659766
0.902472162959208 0.128228212604371
0.935233031393214 0.131984810876626
0.957507257336519 0.132175722693721
0.972347577677177 0.132984026851942
0.982101891055903 0.13215809117087
0.988456247516078 0.130994266142057
0.0223134386990322 0.0486823688384511
0.0343898074491805 0.0315786355080082
0.0526501184353029 0.0774244969777113
0.0798049592407874 0.0969654993008812
0.119202922022118 0.117011456876836
0.174365285617413 0.106489990136464
0.24787088856043 0.105225867756353
0.339617326920784 0.100404874682506
0.445220764892785 0.0936759196031462
0.55601389054462 0.109896125761895
0.661503159202952 0.111471256643435
0.753060090421338 0.109597546038869
0.826353352980995 0.108095831662313
0.881321047183586 0.110429045766086
0.920561450816022 0.11113069366313
0.947598714885831 0.109693796811151
0.965775842307604 0.111019123698862
0.977795378916464 0.109595016926985
0.985656343936512 0.111047666532985
0.990760636776271 0.111057638459843
0.99405947780166 0.110443497833996
0.0426966442183139 0.0506876655213403
0.0650704895280251 0.0842976836948157
0.097968804297554 0.117229683102281
0.144921631487823 0.138754087225456
0.209159365213063 0.132273924495171
0.292142728575519 0.124322035429244
0.391740969253485 0.126211715568851
0.50124999739584 0.119831272107148
0.610639233949222 0.125892541649053
0.709920918334453 0.133305440842267
0.792489941440364 0.132437016081539
0.856313167241171 0.134398956560697
0.902911359013501 0.129926258323488
0.93553523416241 0.12997257720114
0.957710228157966 0.134205804673076
0.972481699466557 0.129416244846935
0.982189568359475 0.132605093631335
0.988513160870403 0.131866303919762
0.992608458655718 0.134911860450832
0.995250712164472 0.131085241909552
0.996951340569776 0.133776361475123
0.0801729121728124 0.0521822983846201
0.119728890289265 0.10438071082496
0.17508626816404 0.127442164630732
0.248804217769139 0.140586826217496
0.340739611548615 0.132466281519057
0.446456096848882 0.125031776484318
0.557247854598556 0.122905010170643
0.662621837170082 0.117265813272057
0.753988716448948 0.133293951448278
0.827069650103861 0.139919646502419
0.881843022190731 0.134236370796706
0.92092632313016 0.138857130469656
0.947846436921582 0.139127745441276
0.965940722302126 0.139091326230142
0.97790367784663 0.139517300931797
0.985726862129531 0.139882143386192
0.990806294632712 0.139445546414623
0.994088931143756 0.130826333112939
0.996203984211293 0.13142529906748
0.997564099734528 0.129973010763178
0.998437649049671 0.130226355513645
0.145542328936965 0.0602486478283961
0.209987626573603 0.079253189390737
0.293177778906432 0.0975271066598742
0.392933011928297 0.102836435108409
0.502499979166875 0.106790593148997
0.611827369001737 0.108417317912977
0.710949502625004 0.108248228718427
0.793310987162558 0.105111190597485
0.856927276519919 0.104430859500609
0.903348789058409 0.106783511635721
0.935836123594826 0.109407429085509
0.957912272084381 0.109299688919238
0.972615189049874 0.109850457227298
0.982276823909938 0.10212271973466
0.988569796873529 0.102416891576973
0.99264505297842 0.10310191959592
0.995274287397605 0.102870686509356
0.996966499696981 0.10260101092215
0.998053939014914 0.102148733456899
0.998752044584909 0.103094476780946
0.999199921251073 0.102091647788653
0.249739894404882 0.0885049697048526
0.341863684951982 0.0999278119207882
0.447692090425675 0.117672638983731
0.558481112438161 0.127272858655163
0.663738697404353 0.13493635670594
0.754914986867628 0.141290569664387
0.827783608266122 0.144547198647286
0.882363007874923 0.132353772170375
0.921289662829465 0.139179122542697
0.94809305202401 0.139045296393848
0.966104835840822 0.142660047619564
0.97801146044708 0.141630193260278
0.985797038627309 0.140863438797299
0.990851728946565 0.13918345816307
0.994118239319079 0.141545865444022
0.99622284540726 0.140086712407462
0.997576219391026 0.143157849098733
0.998445429193927 0.139392073763355
0.999003236731838 0.141136727401482
0.999361021137457 0.143247957742153
0.999590432835014 0.140585670052064
};
\addlegendentry{Flare}
\begin{pgfonlayer}{fg}
\addplot [thick, black!65]
table {%
0 0
0.0526315789473684 0.0869565217391304
0.105263157894737 0.100840336134454
0.157894736842105 0.106508875739645
0.210526315789474 0.10958904109589
0.263157894736842 0.111524163568773
0.315789473684211 0.112852664576802
0.368421052631579 0.113821138211382
0.421052631578947 0.114558472553699
0.473684210526316 0.115138592750533
0.526315789473684 0.115606936416185
0.578947368421053 0.115992970123023
0.631578947368421 0.116316639741519
0.684210526315789 0.116591928251121
0.736842105263158 0.11682892906815
0.789473684210526 0.11703511053316
0.842105263157895 0.117216117216117
0.894736842105263 0.117376294591484
0.947368421052632 0.117519042437432
1 0.117647058823529
};
\end{pgfonlayer}
\addlegendentry{Fit: $\|y_f\|=\gamma \rho \mathcal{I}$}


\end{groupplot}

\end{tikzpicture}


==> figs/illuminance.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1, 0, 0}
\definecolor{color1}{rgb}{0, 1, 0}
\definecolor{color2}{rgb}{0, 0, 1}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=.5cm}]
\nextgroupplot[
width=.5\columnwidth, height=4cm,
legend cell align={left},
legend style={at={(.5, 1.05)}, anchor=south},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$T_d$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={Illuminance (lux), $\I$},
ymajorgrids,
ymin=-59.508678961411, ymax=1259.97660376007,
ytick style={color=black}
]
\addplot [semithick, blue!50, mark=o, mark size=1.5, mark options={solid}, only marks]
table {%
0 333
0.1 503
0.2 700
0.3 900
0.4 1170
0.5 1177
0.6 1180
0.7 1178
0.8 1180
0.9 1180
1 1190
};
\addlegendentry{$T_a=1$}
\addplot [semithick, green!50, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
0 4
0.1 13
0.2 69
0.3 185
0.4 360
0.5 575
0.6 820
0.7 1040
0.8 1160
0.9 1160
1 1160
};
\addlegendentry{$T_a=0.5$}
\addplot [semithick, red!50, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
0 5
0.1 5
0.2 5
0.3 5
0.4 5
0.5 18
0.6 88
0.7 215
0.8 405
0.9 625
1 855
};
\addlegendentry{$T_a=0$}
\begin{pgfonlayer}{fg}
\addplot [black!65, thick]
table {%
0 0.467924798656182
0.1 1.14147251842015
0.2 2.78230014740295
0.3 6.7684450304278
0.4 16.3872893948673
0.5 39.2263911840582
0.6 91.4374992173617
0.7 201.102862048224
0.8 395.384233688647
0.9 654.396716137282
1 894.462418934312
};
\addlegendentry{Fit: $\I$}
\addplot [black!65, thick]
table {%
0 13.2190370549237
0.1 31.761007686639
0.2 74.6747803464992
0.3 167.269325345628
0.4 339.989950983076
0.5 589.291271669944
0.6 842.347027095143
0.7 1022.18549702437
0.8 1120.16623411167
0.9 1165.95505614204
1 1185.81419032398
};
\addplot [black!65, thick]
table {%
0 289.563572811766
0.1 524.437107787305
0.2 785.462076561601
0.3 986.659615997931
0.4 1102.34594082624
0.5 1157.97214931296
0.6 1182.41766106028
0.7 1192.73365710878
0.8 1197.01229510865
0.9 1198.77413365032
1 1199.49745869188
};
\end{pgfonlayer}

\nextgroupplot[
width=.5\columnwidth, height=4cm,
legend cell align={left},
legend style={at={(.5,1.05)}, anchor=south},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$T_a$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-59.508678961411, ymax=1259.97660376007,
%ytick style={color=black},
%ytick align=inside,
yticklabel=\empty%pos=right
]
\addplot [semithick, blue!50, mark=o, mark size=1.5, mark options={solid}, only marks]
table {%
0 880
0.1 1060
0.2 1170
0.3 1200
0.4 1200
0.5 1200
0.6 1200
0.7 1200
0.8 1200
0.9 1200
1 1200
};
\addlegendentry{$T_d=1$}
\addplot [semithick, green!50, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
0 17
0.1 60
0.2 133
0.3 270
0.4 415
0.5 580
0.6 770
0.7 945
0.8 1120
0.9 1180
1 1190
};
\addlegendentry{$T_d=0.5$}
\addplot [semithick, red!50, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
0 4.4
0.1 4.3
0.2 4.2
0.3 4.5
0.4 4.3
0.5 5
0.6 10
0.7 36
0.8 100
0.9 200
1 330
};
\addlegendentry{$T_d=0$}
\begin{pgfonlayer}{fg}
\addplot [black!65, thick]
table {%
0 0.467924798656182
0.1 0.914423515941336
0.2 1.78634148185803
0.3 3.4872297905456
0.4 6.79845216953555
0.5 13.2190370549237
0.6 25.5733807939282
0.7 48.9972418992649
0.8 92.1919099365591
0.9 167.910764447927
1 289.563572811766
};
\addlegendentry{Fit: $\I$}
\addplot [black!65, thick]
table {%
0 39.2263911840582
0.1 74.363850937781
0.2 137.254369283627
0.3 241.902149101848
0.4 396.564533191206
0.5 589.291271669944
0.6 784.254143226216
0.7 944.013852290599
0.8 1053.82485754827
0.9 1120.49712680614
1 1157.97214931296
};
\addplot [black!65, thick]
table {%
0 894.462418934312
0.1 1021.51060866282
0.2 1101.54479524536
0.3 1147.53502659646
0.4 1172.57719104161
0.5 1185.81419032398
0.6 1192.70145609723
0.7 1196.25548644095
0.8 1198.08166312184
0.9 1199.01795558314
1 1199.49745869188
};
\end{pgfonlayer}
\end{groupplot}

\end{tikzpicture}


==> figs/imagenet_dig.tikz <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=4cm,% width=15.5cm,
		ybar,
		bar width=.13,
        axis on top,
		major x tick style = transparent,
    	enlargelimits=0.15,
    	legend style={
			at={(0.5,.9)},
    		anchor=south,
			align=left,
			legend columns=2},
    	ylabel={\#participants},
        %ymajorgrids,
		ytick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=105,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Attack Success Rate (\%)},
		xticklabels={(32, 30), (16, 20), (8, 15), (4, 10), (2, 5)},
		xtick={1, 2, 3, 4, 5},
        %symbolic x coords={30, 20, 15, 10, 5},
        xlabel={Resolution ($x$, $y$): CIFAR-10: $x\times x$; ImageNet: $y\times y$},
        %xtick=data,
        %nodes near coords={
        % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        %},
        %nodes near coords style={font=\footnotesize},
    ]
   \addplot [draw=blue, fill=blue!40] coordinates {
      (1,100)
      (2,100) 
      (3,100)
      (4,100) 
      (5,60)};
   \addplot [draw=red, fill=red!40] coordinates {
      (1,100)
      (2,100) 
      (3,99.98)
      (4,83.89)
      (5,45) };
   \addplot [draw=blue, postaction={pattern=north east lines}, fill=blue!40] coordinates {
      (1,100)
      (2,100) 
      (3,100)
      (4,87.5)
      (5,13) };% \addlegendentry{ImageNet Creation};
   \addplot [draw=red, postaction={pattern=north east lines}, fill=red!40] coordinates {
      (1,100)
      (2,100) 
      (3,96)
      (4,58) 
      (5,10)};% \addlegendentry{ImageNet Spoofing};
    \legend{CIFAR-10 Creation, CIFAR-10 Alteration, ImageNet Creation, ImageNet Alteration}
  \end{axis}
\end{tikzpicture}


==> figs/inlab_setup.tikz <==
\begin{tikzpicture}[y=-1cm]
\node[anchor=north west,inner sep=0pt] at (3.81,5.08)
{\includegraphics[width=7cm]{figs/inlab_setup_small.jpg}};
\path (10.7,7.2) node[text=white,anchor=base east] {Camera~\cite{aptina}};
\path (8.7, 7.3) node[text=black,anchor=base east] {Projector~\cite{nec-np1150-manual}};
\path (5.5,6.5) node[text=white,anchor=base east,text width=40] {Traffic Sign (printed)};
\draw [draw=black, fill=black] (5,6) rectangle (10.8, 5.1);
\draw[->, draw=white, thick] (9.3, 5.9) -- (8.6, 6.5) node[pos=0, anchor=south, white] {Canon
Lens~\cite{canon}};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/inlab_setup_ill.tikz <==
\begin{tikzpicture}[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, scale=.7]

\begin{scope}[shift={(0, 0)}]
\node (s) [regular polygon, regular polygon sides=8, draw=red, double,
thick, fill=red, text=white, align=center, inner sep=0mm] {\footnotesize \textbf{STOP}};
\end{scope}

\begin{scope}[shift={(5.5,0)}, rotate=90, scale=.5]
	    \draw[fill=black] (0,0) -- (2,2.5) -- (-2,2.5) -- cycle;
	    \draw[fill=white,ultra thick](0,0) circle (1);
\end{scope}

\begin{scope}[shift={(1.5,-2)}, rotate=-50, scale=.3]
	    \draw[fill=red!80, draw=none] (0,0) -- (2,2.5) -- (-2,2.5) -- cycle;
	    \draw [draw=red!80, fill=blue!80,ultra thick](0,0) circle (1);
\end{scope}

\node (is) [regular polygon, regular polygon sides=8, draw=red,
		fill=red, inner sep=0pt, minimum size=10pt] at (5.55, .05) {};
\node (g) [regular polygon, regular polygon sides=6, draw=blue!40, opacity=.8,
		fill=blue!40] at (5.45, -0.05) {};

\draw[->, dashed] (6, -0.5) -- (g) node[pos=0, anchor=west] {Ghost};
\draw[->, dashed] (6, 0.5) -- (is) node[pos=0, anchor=west, text width=30] {Object Image};

\node at (0, -1.1) {Object};
\node at (5.3, -1.1) {Camera};
\node[anchor=east] at (1.2, -2) {Projector};


\draw[postaction={decorate}, red] (s) -- (4.23, 0);
\draw[postaction={decorate}, blue] (2.1, -1.55) -- (4.23, 0);

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/inlab_setup_ill2.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.8]
\draw[black] (15,5.5) -- (15,6.6) -- (13.5,6.6) -- (13.5,7.2) -- (15,7.2) -- (15,8.2) -- (15.7,8.2) -- (15.7,5.5) -- cycle;
\draw[black] (15.3,6) rectangle (15.4,6.2);
\draw[black] (12.25,8.15) +(-172:0.35355) arc (-172:-278:0.35355);
\draw[black] (11.95,8.45) +(-98:0.35355) arc (-98:8:0.35355);
\path[draw=black,thick,fill=red] (9.5,7.7) -- (9.90667,7.00444) -- (9.50667,6.30444) -- (8.7,6.3) -- (8.29333,6.99556) -- (8.69333,7.69556) -- cycle;
\path[draw=black,thick,fill=red] (15.47556,7.07556) -- (15.57556,6.90222) -- (15.47778,6.72667) -- (15.27778,6.72444) -- (15.17778,6.89778) -- (15.27556,7.07333) -- cycle;
\filldraw[blue] (15.18667,6.54667) -- (15.13778,6.72889) -- (15.27111,6.86222) -- (15.45333,6.81333) -- (15.5,6.63333) -- (15.36667,6.5) -- cycle;
\draw[arrows=-to,red] (10,6.8) -- (13.4,6.8);
\draw[black] (10.6,8.8) -- (11.6,9.8) -- (11.9,9.5) -- (11.5,9.1) -- (11.8,8.8) -- (11.6,8.6) -- (11.3,8.9) -- (10.9,8.5) -- cycle;
\draw[arrows=-to,blue] (11.7,8.7) -- (11.9,8.2);
\draw[arrows=-to,blue] (11.7,8.7) -- (12.2,8.5);
\draw[arrows=-to,blue] (12,8.1) -- (13.4,7);
\draw[arrows=-to,blue] (12.3,8.4) -- (13.4,7);
\draw[dashed,arrows=-to,black] (15.8,7.3) -- (15.6,7.1);
\draw[dashed,arrows=-to,black] (15.8,6.4) -- (15.5,6.5);
\path (12.5,8.6) node[text=black,anchor=base west] {Convex lens};
\path (8.5,5.9) node[text=black,anchor=base west] {Object};
\path (13.2,6) node[text=black,anchor=base west] {Camera};
\path (8.2,9.4) node[text=black,anchor=base west] {Noise source};
\path (15.8,7.3) node[text=black,anchor=base west] {Image};
\path (15.8,7.73333) node[text=black,anchor=base west] {of obj.};
\path (15.8,6.4) node[text=black,anchor=base west] {Ghost};
\path (9.1,7.2) node[text=white,anchor=base] {STOP};
\path (15.37778,6.94889) node[text=white,anchor=base] {STOP};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/inveh_setup.tikz <==
\begin{tikzpicture}[y=-1cm]
\node[anchor=north west,inner sep=0pt] at (3.81,5.08) {\includegraphics[width=5cm]{figs/inveh_setup_small.jpg}};
%\draw[arrows=-to,yellow] (5,5.8) -- (5.5,5.5);
%\draw[arrows=-to,yellow] (5,5.9) -- (5.2,6.3);
\path (5.8,6.5) node[text=black,anchor=base east,fill=white] {Camera~\cite{aptina}};
\path (8.5,6.4) node[text=black,anchor=base east,fill=white] {Projector~\cite{nec-np1150-manual}};
\path (7,5.5) node[text=black,anchor=base east,fill=white] {Traffic Sign (Real)};
\draw[->, draw=white, thick] (7.5, 7.5) -- (8.1, 6.8) node[pos=0, anchor=north, text=black, fill=white] {Canon
Lens~\cite{canon}};

\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:


==> figs/naive_creation.tikz <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=4cm,% width=15.5cm,
		ybar,
        axis on top,
		major x tick style = transparent,
    	enlargelimits=0.15,
    	legend style={
			at={(0.5,1.1)},
    		anchor=south,
			legend columns=-1},
    	ylabel={\#participants},
        ymajorgrids,
		ytick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=105,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Attack Success Rate (\%)},
        symbolic x coords={1,2,3,4,5},
        xlabel={Distance (meter)},
        xtick=data,
        nodes near coords={
         \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        }
    ]
    \addplot [draw=blue, fill=blue!40] coordinates {
      (1,97.5)
      (2,97.5) 
      (3,80)
      (4,36.25)
      (5,13.75) };
   \addplot [draw=red, fill=red!40] coordinates {
      (1,41.25)
      (2,36.25) 
      (3,33.75)
      (4,15) 
      (5,10)};

    \legend{Digital Domain, Perception Domain}
  \end{axis}
\end{tikzpicture}


==> figs/naive_obfus.tikz <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=4cm,% width=15.5cm,
		ybar,
        axis on top,
		major x tick style = transparent,
    	enlargelimits=0.15,
    	legend style={
			at={(0.5,1.1)},
    		anchor=south,
			legend columns=-1},
    	ylabel={\#participants},
        ymajorgrids,
		ytick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=105,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Attack Success Rate (\%)},
        symbolic x coords={1,2,3,4,5},
        xlabel={Distance (meter)},
        xtick=data,
        nodes near coords={
         \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        }
    ]
    \addplot [draw=blue, fill=blue!40] coordinates {
      (1,95)
      (2, 88) 
      (3,67)
      (4,28)
      (5,12.8) };
   \addplot [draw=red, fill=red!40] coordinates {
      (1,33)
      (2,33) 
      (3,34)
      (4,10) 
      (5,0)};

    \legend{Digital Domain, Perception Domain}
  \end{axis}
\end{tikzpicture}


==> figs/per_eg.tikz <==
\begin{tikzpicture}
  \foreach \x in {0,...,4} {
    \pgfmathsetmacro\result{2^(5-\x)};
	\node[anchor=east] at (-.5, -.8*\x) {\pgfmathprintnumber{\result}};
    \foreach \y in {0,1,2,3,4,6,7}
	   \node at (.8*\y, -.8*\x) {\includegraphics[width=.7cm]{figs/per_eg/\x-\y.jpg}};
	}

  %\foreach \y in {0,...,7}
  %     \node at (.8*\y, .7) {\y};

  %\node at (2.8, 1.1) {Target Class};
  \node[rotate=90] at (-1.3, -1.6) {Resolution};
\end{tikzpicture}


==> figs/sys_model.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(0, 0)}]
\node (s1) [regular polygon, regular polygon sides=8, draw=red, double,
thick, fill=red, text=white, align=center, inner sep=0mm, node contents={STOP}];
\end{scope}

\begin{scope}[shift={(3.4,0)}, rotate=90, scale=.3]
	    \draw[fill=black] (0,0) -- (2,2.5) -- (-2,2.5) -- cycle;
	    \draw [fill=white,ultra thick](0,0) circle (1);
\end{scope}

\begin{scope}[shift={(6.4, 0)}]
\node (s2) [regular polygon, regular polygon sides=8, draw=red, double,
thick, fill=red, text=white, align=center, inner sep=0mm, 
node contents={STOP}];
\end{scope}

\node (od) [draw] at (8.9, 0) {R-CNN};
\node (oc) [draw] at (11, 0) {CNN};
\node (cls) [text width=50] at (13.4, 0) {``There is a STOP sign''};

\node at (0, 1) {Object};
\node [red] at (3.4, 1) {Camera};
\node at (6.4, 1) {Digital Image};
\node [text width=40, align=center, anchor=center] at (8.9, .85) {Object Detection};
\node [text width=55, align=center, anchor=center] at (11,  .85) {Object Classification};

\node at (0, -1) {E.g., \cite{eykholt2018robust,sharif2016accessorize,zhao2019seeing}};
\node [red] at (3.4, -1) {GhostImage};
\node at (6.4, -1) {E.g., \cite{szegedy2014intriguing, goodfellow2014explaining}};

\draw[->, black] (s1) -- (2.64,0) node [pos=.6, anchor=east, above] {light};
\draw[->, black] (3.68, 0) -- (s2) node [pos=.4, anchor=west, above] {0101};
\draw[->, black] (s2) -- (od);
\draw[->, black] (od) -- (oc);
\draw[->, black] (oc) -- (cls);

\draw[dotted, thick] (1.4, 2) -- (1.4, -1.5);
\draw[dotted, thick] (5.3, 2) -- (5.3, -1.5);
\node at (0, 1.5) {\textbf{Physical Domain}};
\node at (3.4, 1.5) {\textbf{Perception Domain}};
\node at (10, 1.5) {\textbf{Digital Domain}};

\node[devil] (devil) at (1.8, -1) {};
\draw[->, red, thick] (devil) -- (2, -.5) -- (2.64, -.5) node [pos=.9, anchor=south east, red] {light};

\end{tikzpicture}

